The 3-symmetric Pseudolinear Crossing Number of $K_{33}$

We show that the 3-symmetric rectilinear and the 3-symmetric pseudolinear crossing numbers of $K_{33}$ are equal. Specifically, we prove that $\operatorname{sym}-\overline{\operatorname{cr}}_3(K_{33}) = 14 634 = \operatorname{sym}-\widetilde{\operatorname{cr}}_3(K_{33})$.

==> 3sym3dec-k33.tex <==
% \documentclass[tikz]{standalone}
% \usepackage{pgfplots}

% \begin{document}
\begin{tikzpicture}[scale=0.03]
\filldraw[fill=white] (-50.0218885,79.3018474) circle (30pt);
\filldraw[fill=white] (-45.1723944,71.1948989) circle (30pt);
\filldraw[fill=white] (-20.0125330,28.5855310) circle (30pt);
\filldraw[fill=white] (-15.8721037,22.3132241) circle (30pt);
%
\filldraw[fill=white] (-15.8721040,22.31322453) circle (30pt);
\filldraw[fill=white] (-10.3183924,12.0586624) circle (30pt);
\filldraw[fill=white] (-8.8519236,10.9026774) circle (30pt);
\filldraw[fill=white] (-7.0502886,10.0103259) circle (30pt);
%
\filldraw[fill=white] (-6.6221918,5.3889958) circle (30pt);
\filldraw[fill=white] (-6.5940116,5.0836878) circle (30pt);
\filldraw[fill=white] (-1.3567216,4.5695226) circle (30pt);
%
%%%
\filldraw[rotate=120,fill=gray] (-50.0218885,79.3018474) circle (30pt);
\filldraw[rotate=120,fill=gray] (-45.1723944,71.1948989) circle (30pt);
\filldraw[rotate=120,fill=gray] (-20.0125330,28.5855310) circle (30pt);
\filldraw[rotate=120,fill=gray] (-15.8721037,22.3132241) circle (30pt);
%
\filldraw[rotate=120,fill=gray] (-15.8721040,22.31322453) circle (30pt);
\filldraw[rotate=120,fill=gray] (-10.3183924,12.0586624) circle (30pt);
\filldraw[rotate=120,fill=gray] (-8.8519236,10.9026774) circle (30pt);
\filldraw[rotate=120,fill=gray] (-7.0502886,10.0103259) circle (30pt);
%
\filldraw[rotate=120,fill=gray] (-6.6221918,5.3889958) circle (30pt);
\filldraw[rotate=120,fill=gray] (-6.5940116,5.0836878) circle (30pt);
\filldraw[rotate=120,fill=gray] (-1.3567216,4.5695226) circle (30pt);

%%%
\filldraw[rotate=240] (-50.0218885,79.3018474) circle (30pt);
\filldraw[rotate=240] (-45.1723944,71.1948989) circle (30pt);
\filldraw[rotate=240] (-20.0125330,28.5855310) circle (30pt);
\filldraw[rotate=240] (-15.8721037,22.3132241) circle (30pt);
%
\filldraw[rotate=240] (-15.8721040,22.31322453) circle (30pt);
\filldraw[rotate=240] (-10.3183924,12.0586624) circle (30pt);
\filldraw[rotate=240] (-8.8519236,10.9026774) circle (30pt);
\filldraw[rotate=240] (-7.0502886,10.0103259) circle (30pt);
%
\filldraw[rotate=240] (-6.6221918,5.3889958) circle (30pt);
\filldraw[rotate=240] (-6.5940116,5.0836878) circle (30pt);
\filldraw[rotate=240] (-1.3567216,4.5695226) circle (30pt);
\draw(-150,0)--(-150,0);
\draw(150,0)--(150,0);
\begin{scope}[shift={(-30,4)},every node/.style={scale=0.7}]
\draw(-223,70) node[right]{$Q=\{(-5002188850, 7930184740),$};
\draw(-200,58) node[right]{$(-4517239440,7119489890),$};
\draw(-200,46) node[right]{$(-2001253300,2858553100),$};
\draw(-200,34) node[right]{$(-1587210370,2231322410),$};
%%%
\draw(-200,22) node[right]{$(-1587210400,2231322453),$};
\draw(-200,10) node[right]{$(-1031839240,1205866240),$};
\draw(-200,-2) node[right]{$(-885192360,1090267740),$};
\draw(-200,-14) node[right]{$(-705028860,1001032590),$};
%%%
\draw(-200,-26) node[right]{$(-662219180,538899580),$};
\draw(-200,-38) node[right]{$(-659401160,508368780),$};
\draw(-200,-50) node[right]{$(-135672160,456952260)\}$};
\end{scope}
\end{tikzpicture}
%\end{document}

==> dobletriangulo.tex <==
% \documentclass[tikz]{standalone}
% \usepackage{pgfplots}

% \begin{document}
\begin{tikzpicture}[scale=0.5]
\draw[gray](0,6)--(-5.2,-3)--(5.2,-3)--(0,6);
\draw[gray](0,-10.5)--(-9.2,5.4)--(9.2,5.4)--(0,-10.5);
\draw[dashed,gray](-1,-9.5)--(-1,6);
\draw[dashed,rotate=120,gray](-1,-9.5)--(-1,6);
\draw[dashed,rotate=240,gray](-1,-9.5)--(-1,6);
%
\draw[dashed,gray](1,-9.5)--(1,6);
\draw[dashed,rotate=120,gray](1,-9.5)--(1,6);
\draw[dashed,rotate=240,gray](1,-9.5)--(1,6);
%
%\filldraw(0,0) circle (2.5pt) ;
%
\draw(0,6.5) node{\(B\)};
\filldraw(-0.9,3.68) circle (2.5pt);
\filldraw(0.88,3.9) circle (2.5pt) ;
\filldraw(-0.09,4.98) circle (2.5pt);
%
\draw(5.4,-2.5) node{\(C\)};
\filldraw(4.45,-2.49) circle (2.5pt) ;
\filldraw(4,-1.4) circle (2.5pt) ;
\filldraw(3.16,-2.85) circle (2.5pt);
%
\draw(-5.4,-2.5) node{\(A\)};
\filldraw(-3.19,-0.9) circle (2.5pt) ;
\filldraw(-2.7,-2.57) circle (2.5pt) ;
\filldraw(-4.49,-2.6) circle (2.5pt);
%
\draw(-1.3,-4.5) node{\(A\)};
\draw(0,-4.5) node{\(B\)};
\draw(1.3,-4.5) node{\(C\)};
%
\draw[rotate=120](-1.3,-4.5) node{\(C\)};
\draw[rotate=120](0,-4.5) node{\(A\)};
\draw[rotate=120](1.3,-4.5) node{\(B\)};
%
\draw[rotate=240](-1.3,-4.5) node{\(B\)};
\draw[rotate=240](0,-4.5) node{\(C\)};
\draw[rotate=240](1.3,-4.5) node{\(A\)};
%
\draw(-1.3,7.5) node{\(A\)};
\draw(0,7.5) node{\(B\)};
\draw(1.3,7.5) node{\(C\)};
%
\draw[rotate=120](-1.3,7.5) node{\(C\)};
\draw[rotate=120](0,7.5) node{\(A\)};
\draw[rotate=120](1.3,7.5) node{\(B\)};
%
%
\draw[rotate=240](-1.3,7.5) node{\(B\)};
\draw[rotate=240](0,7.5) node{\(C\)};
\draw[rotate=240](1.3,7.5) node{\(A\)};
\end{tikzpicture}
% \end{document}

==> rotaciones.tex <==
% \documentclass[tikz]{standalone}
% \usepackage{pgfplots}
% %
% \begin{document}
\begin{tikzpicture}
\begin{scope}
\draw[dashed,gray,rotate=15](0,0)--(0,1.8);
\draw[rotate=345](1.4,0.9) node{\(Q_{0}\)};
\filldraw[fill=white] (0.8,1) circle (1pt);
\filldraw[fill=white] (0.4,0.8) circle (1pt);
\filldraw[fill=white] (0.2,0.6) circle (1pt);
\filldraw[fill=white] (0.1,0.4) circle (1pt);
%
%\draw[dashed,gray,rotate=75](0,0)--(0,1.8);
%\draw[rotate=45](1.4,0.9) node{$Q$};
%\filldraw[rotate=60,fill=white] (0.8,1) circle (1pt);
%\filldraw[rotate=60,fill=white] (0.4,0.8) circle (1pt);
%\filldraw[rotate=60,fill=white] (0.2,0.6) circle (1pt);
%\filldraw[rotate=60,fill=white] (0.1,0.4) circle (1pt);
%
\draw[dashed,gray,rotate=135](0,0)--(0,1.8);
\draw[rotate=105](1.4,0.9) node{\(\rho^{2}(Q_{0})\)};
\filldraw[rotate=120] (0.8,1) circle (1pt);
\filldraw[rotate=120] (0.4,0.8) circle (1pt);
\filldraw[rotate=120] (0.2,0.6) circle (1pt);
\filldraw[rotate=120] (0.1,0.4) circle (1pt);
%
%\draw[dashed,gray,rotate=195](0,0)--(0,1.8);
%\draw[rotate=165](1.4,0.9) node{$\rho^2(Q)$};
%\filldraw[rotate=180] (0.8,1) circle (1pt);
%\filldraw[rotate=180] (0.4,0.8) circle (1pt);
%\filldraw[rotate=180] (0.2,0.6) circle (1pt);
%\filldraw[rotate=180] (0.1,0.4) circle (1pt);
%
\draw[dashed,gray,rotate=255](0,0)--(0,1.8);
\draw[rotate=225](1.4,0.9) node{\(\rho(Q_{0})\)};
\filldraw[rotate=240] (0.8,1) circle (1pt);
\filldraw[rotate=240] (0.4,0.8) circle (1pt);
\filldraw[rotate=240] (0.2,0.6) circle (1pt);
\filldraw[rotate=240] (0.1,0.4) circle (1pt);
%
%\draw[dashed,gray,rotate=315](0,0)--(0,1.8);
%\draw[rotate=290](1.4,0.9) node{$\rho^4(Q)$};
%\filldraw[rotate=300] (0.8,1) circle (1pt);
%\filldraw[rotate=300] (0.4,0.8) circle (1pt);
%\filldraw[rotate=300] (0.2,0.6) circle (1pt);
%\filldraw[rotate=300] (0.1,0.4) circle (1pt);
\end{scope}
\begin{scope}[shift={(7,0)},scale=1.5]
\draw[dashed,gray,rotate=180](-1,1)--(1,-1);
\filldraw[rotate=300](-0.7,-0.65) node {\(\rho(Q_{0})\)};
\filldraw[rotate=240](-0.7,-0.65) node {\(\rho^{2}(Q_{0})\)};
\filldraw[rotate=180](-0.7,-0.65) node {\(\rho^{3}(Q_{0})\)};
\filldraw[rotate=120](-0.7,-0.65) node {\(\rho^{4}(Q_{0})\)};
\filldraw[rotate=60](-0.7,-0.65) node {\(\rho^{5}(Q_{0})\)};
\draw(-0.7,-0.65) node {\(Q_{0}\)};

%\filldraw (0.2,0.58) circle (0.75pt);
\filldraw (0.28,0.46) circle (0.75pt);
\filldraw (0.37,0.36) circle (0.75pt);
\filldraw (0.49,0.28) circle (0.75pt);
\filldraw (0.30,0.59) circle (0.75pt);

% 
\draw[dashed,gray,rotate=60](-1,1)--(1,-1);
\draw[dashed,gray,rotate=120](-1,1)--(1,-1);
%\filldraw[rotate=60] (0.2,0.58) circle (0.75pt);
\filldraw[rotate=60] (0.28,0.46) circle (0.75pt);
\filldraw[rotate=60] (0.37,0.36) circle (0.75pt);
\filldraw[rotate=60] (0.49,0.28) circle (0.75pt);
\filldraw[rotate=60] (0.30,0.59) circle (0.75pt);
% 
%\filldraw[rotate=120] (0.2,0.58) circle (0.75pt);
\filldraw[rotate=120] (0.28,0.46) circle (0.75pt);
\filldraw[rotate=120] (0.37,0.36) circle (0.75pt);
\filldraw[rotate=120] (0.49,0.28) circle (0.75pt);
\filldraw[rotate=120] (0.30,0.59) circle (0.75pt);
% 
%\filldraw[rotate=180,fill=white] (0.2,0.58) circle (0.75pt);
\filldraw[rotate=180,fill=white] (0.28,0.46) circle (0.75pt);
\filldraw[rotate=180,fill=white] (0.37,0.36) circle (0.75pt);
\filldraw[rotate=180,fill=white] (0.47,0.28) circle (0.75pt);
\filldraw[rotate=180,fill=white] (0.30,0.59) circle (0.75pt);
% 
%\filldraw[rotate=240] (0.2,0.58) circle (0.75pt);
\filldraw[rotate=240] (0.28,0.46) circle (0.75pt);
\filldraw[rotate=240] (0.37,0.36) circle (0.75pt);
\filldraw[rotate=240] (0.49,0.28) circle (0.75pt);
\filldraw[rotate=240] (0.30,0.59) circle (0.75pt);
% 
%\filldraw[rotate=300] (0.2,0.58) circle (0.75pt);
\filldraw[rotate=300] (0.28,0.46) circle (0.75pt);
\filldraw[rotate=300] (0.37,0.36) circle (0.75pt);
\filldraw[rotate=300] (0.49,0.28) circle (0.75pt);
\filldraw[rotate=300] (0.30,0.59) circle (0.75pt);
\end{scope}
\end{tikzpicture}
% \end{document}

